How Far Back Should a Transformer Look? Repetition and Copying in Music Sequence Models

We investigate how predictive performance depends on the maximum context available to an autoregressive model of symbolic music, and what information long-context models exploit. A small causal Transformer is trained separately at each context length T in {6, 18, 48, 96, 192, 336} and evaluated on the same target positions, both over raw tokens and over non-overlapping binary latent codes. On Nottingham folk tunes, the token predictor's test NLL decreases by 71% (0.986 bits per token) between 6 and 336 tokens, and by 71% on the O'Neill's tunes long enough for the same sweep (129 of 302 test tunes). Most of the long-context gain is explained by exact copying: the improvement appears when an earlier occurrence of the target's 16-token history enters the available context; overwriting that occurrence removes the gain, whereas equally large unrelated corruption does not; and a simple copy baseline recovers 94% of the reduction. A trained 336-token model likewise loses most of this gain when its history is restricted to recent tokens at test time. Because many repeats arise from written repeat signs expanded in the score, this result pertains specifically to these rendered score representations. By contrast, on MAESTRO performances and MusicNet scores, where exact repeats are substantially less frequent, the reduction is smaller (9% and 18%) and is largely attained by 96 tokens. Finally, an audit of an earlier draft that reported saturation at 16 tokens identified split leakage, overlapping latent receptive fields, an averaging predictor, and a per-file tempo grid; we present these as methodological checks for context-length measurements.

==> tables/fig_ablate.tex <==
% generated by scripts/make_paper_tables.py; do not edit
\definecolor{clat}{HTML}{2A78D6}
\definecolor{ctok}{HTML}{EB6834}
\definecolor{cink}{HTML}{0B0B0B}
\definecolor{cink2}{HTML}{52514E}
\definecolor{cmuted}{HTML}{898781}
\definecolor{cgrid}{HTML}{E1E0D9}
\begin{tikzpicture}
\begin{axis}[name=a0,  width=0.25\textwidth, height=4.5cm, xmode=log, log basis x=2,
  xmin=4.5, xmax=450, ymin=0.291, ymax=1.945, xtick={6,18,48,96,192,336}, xticklabels={6,18,48,96,192,336},
  x tick label style={font=\scriptsize, rotate=45, anchor=north east, inner sep=1.5pt},
  ylabel={Test NLL (bits per token)}, xlabel={History (tokens)},
  title={(a) Nottingham}, title style={font=\footnotesize, text=cink, yshift=-1ex}, legend to name=abllegend, legend columns=-1, legend style={font=\footnotesize, draw=none, text=cink, /tikz/every even column/.append style={column sep=0.35cm}},
  grid=major, grid style={cgrid, line width=0.3pt}, axis line style={cmuted}, tick style={cmuted}, tick label style={font=\footnotesize, text=cink2}, label style={font=\footnotesize, text=cink}]
\addplot[ctok, line width=1.2pt, densely dashed, mark=square*, mark size=1.6pt, mark options={solid}] coordinates {(6,1.3910) (18,1.4400) (48,1.5290) (96,1.2740) (192,0.5670) (336,0.4050)};
\addlegendentry{a model trained at each context}
\addplot[cink, line width=1.2pt, mark=*, mark size=1.6pt] coordinates {(6,1.8310) (18,1.5430) (48,1.3550) (96,1.0080) (192,0.5760) (336,0.4050)};
\addlegendentry{336-token model, history truncated}
\addplot[cmuted, line width=1.2pt, dotted, mark=triangle*, mark size=1.9pt, mark options={solid}] coordinates {(6,1.6920) (18,1.5570) (48,1.4170) (96,1.0780) (192,0.5910)};
\addlegendentry{336-token model, older history replaced}
\end{axis}
\begin{axis}[name=a1, at={(a0.right of south east)}, anchor=south west, xshift=1.0cm, width=0.25\textwidth, height=4.5cm, xmode=log, log basis x=2,
  xmin=4.5, xmax=450, ymin=0.266, ymax=3.612, xtick={6,18,48,96,192,336}, xticklabels={6,18,48,96,192,336},
  x tick label style={font=\scriptsize, rotate=45, anchor=north east, inner sep=1.5pt},
   xlabel={History (tokens)},
  title={(b) O'Neill's}, title style={font=\footnotesize, text=cink, yshift=-1ex}, 
  grid=major, grid style={cgrid, line width=0.3pt}, axis line style={cmuted}, tick style={cmuted}, tick label style={font=\footnotesize, text=cink2}, label style={font=\footnotesize, text=cink}]
\addplot[ctok, line width=1.2pt, densely dashed, mark=square*, mark size=1.6pt, mark options={solid}] coordinates {(6,1.6920) (18,1.5430) (48,1.4490) (96,1.1600) (192,0.7910) (336,0.4970)};

\addplot[cink, line width=1.2pt, mark=*, mark size=1.6pt] coordinates {(6,3.3810) (18,2.4620) (48,1.9810) (96,1.4600) (192,0.8610) (336,0.4970)};

\addplot[cmuted, line width=1.2pt, dotted, mark=triangle*, mark size=1.9pt, mark options={solid}] coordinates {(6,2.4170) (18,2.2320) (48,1.9560) (96,1.4910) (192,0.8770)};

\end{axis}
\begin{axis}[name=a2, at={(a1.right of south east)}, anchor=south west, xshift=1.0cm, width=0.25\textwidth, height=4.5cm, xmode=log, log basis x=2,
  xmin=4.5, xmax=450, ymin=1.965, ymax=3.203, xtick={6,18,48,96,192,336}, xticklabels={6,18,48,96,192,336},
  x tick label style={font=\scriptsize, rotate=45, anchor=north east, inner sep=1.5pt},
   xlabel={History (tokens)},
  title={(c) MusicNet}, title style={font=\footnotesize, text=cink, yshift=-1ex}, 
  grid=major, grid style={cgrid, line width=0.3pt}, axis line style={cmuted}, tick style={cmuted}, tick label style={font=\footnotesize, text=cink2}, label style={font=\footnotesize, text=cink}]
\addplot[ctok, line width=1.2pt, densely dashed, mark=square*, mark size=1.6pt, mark options={solid}] coordinates {(6,2.5120) (18,2.3660) (48,2.1590) (96,2.0800) (192,2.0500) (336,2.0670)};

\addplot[cink, line width=1.2pt, mark=*, mark size=1.6pt] coordinates {(6,2.7300) (18,2.3390) (48,2.1960) (96,2.1150) (192,2.0770) (336,2.0670)};

\addplot[cmuted, line width=1.2pt, dotted, mark=triangle*, mark size=1.9pt, mark options={solid}] coordinates {(6,3.1180) (18,2.5520) (48,2.3010) (96,2.1730) (192,2.0980)};

\end{axis}
\begin{axis}[name=a3, at={(a2.right of south east)}, anchor=south west, xshift=1.0cm, width=0.25\textwidth, height=4.5cm, xmode=log, log basis x=2,
  xmin=4.5, xmax=450, ymin=2.929, ymax=3.738, xtick={6,18,48,96,192,336}, xticklabels={6,18,48,96,192,336},
  x tick label style={font=\scriptsize, rotate=45, anchor=north east, inner sep=1.5pt},
   xlabel={History (tokens)},
  title={(d) MAESTRO}, title style={font=\footnotesize, text=cink, yshift=-1ex}, 
  grid=major, grid style={cgrid, line width=0.3pt}, axis line style={cmuted}, tick style={cmuted}, tick label style={font=\footnotesize, text=cink2}, label style={font=\footnotesize, text=cink}]
\addplot[ctok, line width=1.2pt, densely dashed, mark=square*, mark size=1.6pt, mark options={solid}] coordinates {(6,3.2790) (18,3.1740) (48,3.0930) (96,3.0360) (192,3.0120) (336,2.9850)};

\addplot[cink, line width=1.2pt, mark=*, mark size=1.6pt] coordinates {(6,3.5750) (18,3.2210) (48,3.0620) (96,3.0160) (192,2.9980) (336,2.9850)};

\addplot[cmuted, line width=1.2pt, dotted, mark=triangle*, mark size=1.9pt, mark options={solid}] coordinates {(6,3.6820) (18,3.2620) (48,3.0810) (96,3.0250) (192,3.0020)};

\end{axis}
\end{tikzpicture}
\par\vspace{2pt}\ref{abllegend}


==> tables/fig_cover.tex <==
% generated by scripts/make_paper_tables.py; do not edit
\definecolor{clat}{HTML}{2A78D6}
\definecolor{ctok}{HTML}{EB6834}
\definecolor{cink}{HTML}{0B0B0B}
\definecolor{cink2}{HTML}{52514E}
\definecolor{cmuted}{HTML}{898781}
\definecolor{cgrid}{HTML}{E1E0D9}
\begin{tikzpicture}
\begin{axis}[name=q0,  width=0.255\textwidth, height=4.5cm, xmode=log, log basis x=2, clip=false,
  xmin=4.5, xmax=1100, ymin=-0.25, ymax=1.08, xtick={6,18,48,96,192,336}, xticklabels={6,18,48,96,192,336},
  ytick={0,0.25,0.5,0.75,1}, yticklabels={0,25\%,50\%,75\%,100\%},
  x tick label style={font=\scriptsize, rotate=45, anchor=north east, inner sep=1.5pt},
  ylabel={Share}, xlabel={Context (tokens)},
  title={(a) Nottingham}, title style={font=\footnotesize, text=cink, yshift=-1ex}, legend to name=coverlegend, legend columns=-1, legend style={font=\footnotesize, draw=none, text=cink, /tikz/every even column/.append style={column sep=0.35cm}},
  grid=major, grid style={cgrid, line width=0.3pt}, axis line style={cmuted}, tick style={cmuted}, tick label style={font=\footnotesize, text=cink2}, label style={font=\footnotesize, text=cink}]
\addplot[cmuted, line width=0.9pt, dotted, mark=diamond*, mark size=1.6pt, mark options={solid}] coordinates {(6,0.0000) (18,0.0000) (48,0.0175) (96,0.1646) (192,0.5305) (336,0.7100)};
\addlegendentry{targets with a repeat in view}
\addplot[clat, line width=1.4pt, mark=*, mark size=1.7pt] coordinates {(6,0.0000) (18,0.0382) (48,0.0573) (96,0.2075) (192,0.7304) (336,1.0000)};
\addlegendentry{NLL reduction reached, latent}
\addplot[ctok, line width=1.4pt, densely dashed, mark=square*, mark size=1.6pt, mark options={solid}] coordinates {(6,0.0000) (18,-0.0497) (48,-0.1399) (96,0.1188) (192,0.8360) (336,1.0000)};
\addlegendentry{NLL reduction reached, token}
\node[font=\scriptsize, text=cink2, anchor=west, inner sep=1pt, xshift=4pt] at (axis cs:336,0.710) {71\%};
\end{axis}
\begin{axis}[name=q1, at={(q0.right of south east)}, anchor=south west, xshift=0.6cm, width=0.255\textwidth, height=4.5cm, xmode=log, log basis x=2, clip=false,
  xmin=4.5, xmax=1100, ymin=-0.25, ymax=1.08, xtick={6,18,48,96,192,336}, xticklabels={6,18,48,96,192,336},
  ytick={0,0.25,0.5,0.75,1}, yticklabels={0,25\%,50\%,75\%,100\%},
  x tick label style={font=\scriptsize, rotate=45, anchor=north east, inner sep=1.5pt},
  yticklabels={,,}, xlabel={Context (tokens)},
  title={(b) O'Neill's}, title style={font=\footnotesize, text=cink, yshift=-1ex}, 
  grid=major, grid style={cgrid, line width=0.3pt}, axis line style={cmuted}, tick style={cmuted}, tick label style={font=\footnotesize, text=cink2}, label style={font=\footnotesize, text=cink}]
\addplot[cmuted, line width=0.9pt, dotted, mark=diamond*, mark size=1.6pt, mark options={solid}] coordinates {(6,0.0000) (18,0.0000) (48,0.0030) (96,0.0990) (192,0.4316) (336,0.7326)};

\addplot[clat, line width=1.4pt, mark=*, mark size=1.7pt] coordinates {(6,0.0000) (18,0.0653) (48,0.1732) (96,0.2700) (192,0.6218) (336,1.0000)};

\addplot[ctok, line width=1.4pt, densely dashed, mark=square*, mark size=1.6pt, mark options={solid}] coordinates {(6,0.0000) (18,0.1244) (48,0.2029) (96,0.4454) (192,0.7540) (336,1.0000)};

\node[font=\scriptsize, text=cink2, anchor=west, inner sep=1pt, xshift=4pt] at (axis cs:336,0.733) {73\%};
\end{axis}
\begin{axis}[name=q2, at={(q1.right of south east)}, anchor=south west, xshift=0.6cm, width=0.255\textwidth, height=4.5cm, xmode=log, log basis x=2, clip=false,
  xmin=4.5, xmax=1100, ymin=-0.25, ymax=1.08, xtick={6,18,48,96,192,336}, xticklabels={6,18,48,96,192,336},
  ytick={0,0.25,0.5,0.75,1}, yticklabels={0,25\%,50\%,75\%,100\%},
  x tick label style={font=\scriptsize, rotate=45, anchor=north east, inner sep=1.5pt},
  yticklabels={,,}, xlabel={Context (tokens)},
  title={(c) MusicNet}, title style={font=\footnotesize, text=cink, yshift=-1ex}, 
  grid=major, grid style={cgrid, line width=0.3pt}, axis line style={cmuted}, tick style={cmuted}, tick label style={font=\footnotesize, text=cink2}, label style={font=\footnotesize, text=cink}]
\addplot[cmuted, line width=0.9pt, dotted, mark=diamond*, mark size=1.6pt, mark options={solid}] coordinates {(6,0.0000) (18,0.0000) (48,0.0312) (96,0.0593) (192,0.0833) (336,0.1049)};



\addplot[ctok, line width=1.4pt, densely dashed, mark=square*, mark size=1.6pt, mark options={solid}] coordinates {(6,0.0000) (18,0.3275) (48,0.7923) (96,0.9714) (192,1.0370) (336,1.0000)};

\node[font=\scriptsize, text=cink2, anchor=west, inner sep=1pt, xshift=4pt] at (axis cs:336,0.105) {10\%};
\end{axis}
\begin{axis}[name=q3, at={(q2.right of south east)}, anchor=south west, xshift=0.6cm, width=0.255\textwidth, height=4.5cm, xmode=log, log basis x=2, clip=false,
  xmin=4.5, xmax=1100, ymin=-0.25, ymax=1.08, xtick={6,18,48,96,192,336}, xticklabels={6,18,48,96,192,336},
  ytick={0,0.25,0.5,0.75,1}, yticklabels={0,25\%,50\%,75\%,100\%},
  x tick label style={font=\scriptsize, rotate=45, anchor=north east, inner sep=1.5pt},
  yticklabels={,,}, xlabel={Context (tokens)},
  title={(d) MAESTRO}, title style={font=\footnotesize, text=cink, yshift=-1ex}, 
  grid=major, grid style={cgrid, line width=0.3pt}, axis line style={cmuted}, tick style={cmuted}, tick label style={font=\footnotesize, text=cink2}, label style={font=\footnotesize, text=cink}]
\addplot[cmuted, line width=0.9pt, dotted, mark=diamond*, mark size=1.6pt, mark options={solid}] coordinates {(6,0.0000) (18,0.0000) (48,0.0013) (96,0.0034) (192,0.0051) (336,0.0076)};

\addplot[clat, line width=1.4pt, mark=*, mark size=1.7pt] coordinates {(6,0.0000) (18,0.5482) (48,0.7851) (96,0.9603) (192,1.0125) (336,1.0000)};

\addplot[ctok, line width=1.4pt, densely dashed, mark=square*, mark size=1.6pt, mark options={solid}] coordinates {(6,0.0000) (18,0.3582) (48,0.6270) (96,0.8181) (192,0.9115) (336,1.0000)};

\node[font=\scriptsize, text=cink2, anchor=west, inner sep=1pt, xshift=4pt] at (axis cs:336,0.008) {1\%};
\end{axis}
\end{tikzpicture}
\par\vspace{2pt}\ref{coverlegend}


==> tables/fig_curves.tex <==
% generated by scripts/make_paper_tables.py; do not edit
\definecolor{clat}{HTML}{2A78D6}
\definecolor{ctok}{HTML}{EB6834}
\definecolor{cink}{HTML}{0B0B0B}
\definecolor{cink2}{HTML}{52514E}
\definecolor{cmuted}{HTML}{898781}
\definecolor{cgrid}{HTML}{E1E0D9}
\begin{tikzpicture}
\begin{axis}[name=c0, width=\columnwidth, height=4.4cm, xmin=0, xmax=200, ymin=0.9, ymax=1.9,
  xlabel={Epoch}, ylabel={Validation NLL (bits per token)},
  title={(a) 96 tokens, ten seeds, 200 epochs}, title style={font=\footnotesize, text=cink, yshift=-1ex},
  grid=major, grid style={cgrid, line width=0.3pt}, axis line style={cmuted}, tick style={cmuted}, tick label style={font=\footnotesize, text=cink2}, label style={font=\footnotesize, text=cink}]
\addplot[ctok, line width=0.9pt] coordinates {(1,1.7965) (2,1.7721) (3,1.7543) (4,1.7536) (5,1.7532) (6,1.7252) (7,1.7078) (8,1.6947) (9,1.7069) (10,1.6606) (11,1.6455) (12,1.6500) (13,1.6481) (14,1.6381) (15,1.6347) (16,1.6455) (17,1.6097) (18,1.6132) (19,1.5895) (20,1.6061) (21,1.5877) (22,1.5537) (23,1.5394) (24,1.5160) (25,1.4791) (26,1.4809) (27,1.4694) (28,1.4444) (29,1.4591) (30,1.4382) (31,1.4366) (32,1.4133) (33,1.4277) (34,1.4240) (35,1.4292) (36,1.4193) (37,1.4173) (38,1.4205) (39,1.3957) (40,1.4811) (41,1.3717) (42,1.3050) (43,1.2633) (44,1.2037) (45,1.1558) (46,1.1083) (47,1.1010) (48,1.0954) (49,1.0915) (50,1.1010) (51,1.0965) (52,1.0801) (53,1.0802) (54,1.0792) (55,1.0678) (56,1.0622) (57,1.0622) (58,1.0640) (59,1.0643) (60,1.0591) (61,1.0702) (62,1.0530) (63,1.0562) (64,1.0541) (65,1.0556) (66,1.0537) (67,1.0395) (68,1.0530) (69,1.0469) (70,1.0398) (71,1.0431) (72,1.0379) (73,1.0384) (74,1.0365) (75,1.0405) (76,1.0407) (77,1.0337) (78,1.0319) (79,1.0306) (80,1.0293) (81,1.0321) (82,1.0404) (83,1.0382) (84,1.0282) (85,1.0272) (86,1.0269) (87,1.0289) (88,1.0208) (89,1.0222) (90,1.0104) (91,1.0296) (92,1.0009) (93,1.0174) (94,1.0130) (95,1.0131) (96,1.0076) (97,1.0177) (98,1.0054) (99,1.0147) (100,1.0086) (101,1.0054) (102,1.0002) (103,0.9955) (104,0.9983) (105,1.0058) (106,1.0010) (107,0.9983) (108,1.0059) (109,1.0058) (110,1.0035) (111,1.0004) (112,1.0017) (113,0.9986) (114,0.9941) (115,0.9978) (116,0.9991) (117,0.9991) (118,1.0054) (119,0.9975) (120,0.9828) (121,0.9932) (122,0.9973) (123,0.9919) (124,0.9919) (125,0.9931) (126,0.9957) (127,1.0044) (128,0.9966) (129,0.9978) (130,0.9898) (131,1.0014) (132,1.0023) (133,0.9887) (134,0.9930) (135,0.9956) (136,0.9996) (137,0.9987) (138,0.9897) (139,0.9891) (140,0.9896) (141,0.9882) (142,0.9961) (143,0.9954) (144,0.9791) (145,0.9825) (146,0.9813) (147,0.9851) (148,0.9914) (149,0.9855) (150,0.9882) (151,0.9865) (152,0.9801) (153,0.9836) (154,0.9887) (155,0.9865) (156,0.9849) (157,0.9852) (158,0.9812) (159,0.9893) (160,0.9902) (161,0.9839) (162,0.9894) (163,0.9860) (164,0.9820) (165,0.9860) (166,0.9856) (167,0.9903) (168,0.9857) (169,0.9930) (170,0.9891) (171,0.9916) (172,0.9818) (173,0.9772) (174,0.9862) (175,0.9848) (176,0.9859) (177,0.9794) (178,0.9815) (179,0.9833) (180,0.9911) (181,0.9783) (182,0.9841) (183,0.9765) (184,0.9863) (185,0.9862) (186,0.9865) (187,0.9931) (188,0.9838) (189,0.9990) (190,0.9797) (191,0.9906) (192,0.9918) (193,0.9837) (194,0.9828) (195,0.9807) (196,0.9867) (197,0.9864) (198,0.9881) (199,0.9967) (200,0.9793)};
\addplot[only marks, mark=o, mark size=2.2pt, cink, line width=0.7pt, forget plot] coordinates {(41,1.3717)};
\addplot[only marks, mark=|, mark size=3pt, cink, line width=0.9pt, forget plot] coordinates {(140,0.9896)};
\addplot[cgrid!70!cmuted, line width=0.7pt, densely dashed] coordinates {(1,1.7901) (2,1.7917) (3,1.7680) (4,1.7595) (5,1.7476) (6,1.7260) (7,1.6960) (8,1.7067) (9,1.6807) (10,1.6678) (11,1.6572) (12,1.6513) (13,1.6426) (14,1.6427) (15,1.6323) (16,1.6288) (17,1.6164) (18,1.6148) (19,1.6034) (20,1.5920) (21,1.5969) (22,1.5954) (23,1.5966) (24,1.6001) (25,1.5859) (26,1.5976) (27,1.7304) (28,1.6325) (29,1.6339) (30,1.6700) (31,1.6526) (32,1.6072) (33,1.6370) (34,1.5882) (35,1.6708) (36,1.6518) (37,1.7252) (38,1.6605) (39,1.5651) (40,1.7132) (41,1.6275) (42,1.7596) (43,1.6353) (44,1.8573) (45,1.7575) (46,1.7498) (47,1.8449) (48,1.7327) (49,1.7682) (50,1.8588) (51,1.6844) (52,1.8311) (53,1.7126) (54,1.8431) (55,1.7252) (56,1.7753) (57,1.7562) (58,1.8251) (59,1.6322) (60,1.6653) (61,1.7324) (62,1.6875) (63,1.5908) (64,1.7710) (65,1.7437) (66,1.6620) (67,1.7437) (68,1.8271) (69,1.7079) (70,1.7482) (71,1.6711) (72,1.7539) (73,1.7423) (74,1.6879) (75,1.7078) (76,1.5683) (77,1.7035) (78,1.6804) (79,1.6404) (80,1.5923) (81,1.5805) (82,1.6032) (83,1.6325) (84,1.5683) (85,1.6588) (86,1.6073) (87,1.6108) (88,1.5817) (89,1.6767) (90,1.5889) (91,1.5351) (92,1.5398) (93,1.5751) (94,1.6804) (95,1.6518) (96,1.5957) (97,1.6650) (98,1.5954) (99,1.5832) (100,1.5273) (101,1.5275) (102,1.6328) (103,1.6802) (104,1.5811) (105,1.5719) (106,1.5202) (107,1.7150) (108,1.5836) (109,1.7688) (110,1.5946) (111,1.5793) (112,1.5857) (113,1.5778) (114,1.5247) (115,1.7270) (116,1.5526) (117,1.5792) (118,1.5023) (119,1.5918) (120,1.5950) (121,1.5931) (122,1.6192) (123,1.6835) (124,1.6868) (125,1.5999) (126,1.7015) (127,1.5630) (128,1.6298) (129,1.6029) (130,1.5601) (131,1.6047) (132,1.6855) (133,1.7292) (134,1.5805) (135,1.6949) (136,1.7872) (137,1.5823) (138,1.4602) (139,1.5062) (140,1.5624) (141,1.7097) (142,1.5542) (143,1.5490) (144,1.5287) (145,1.5600) (146,1.5963) (147,1.5518) (148,1.4910) (149,1.5573) (150,1.5155) (151,1.5783) (152,1.6590) (153,1.5319) (154,1.5387) (155,1.6048) (156,1.7446) (157,1.5000) (158,1.5424) (159,1.5849) (160,1.6147) (161,1.4778) (162,1.6141) (163,1.6412) (164,1.7923) (165,1.7106) (166,1.6487) (167,1.6258) (168,1.5220) (169,1.7496) (170,1.5408) (171,1.4774) (172,1.5366) (173,1.6456) (174,1.6423) (175,1.7348) (176,1.5821) (177,1.6493) (178,1.6367) (179,1.5001) (180,1.6848) (181,1.5269) (182,1.5922) (183,1.5273) (184,1.5677) (185,1.6675) (186,1.5049) (187,1.6603) (188,1.5597) (189,1.5450) (190,1.6985) (191,1.5199) (192,1.5300) (193,1.4318) (194,1.5082) (195,1.5466) (196,1.5641) (197,1.5758) (198,1.6800) (199,1.8427) (200,1.5264)};
\addplot[only marks, mark=|, mark size=3pt, cink, line width=0.9pt, forget plot] coordinates {(59,1.6322)};
\addplot[cgrid!70!cmuted, line width=0.7pt, densely dashed] coordinates {(1,1.8036) (2,1.7627) (3,1.7607) (4,1.7456) (5,1.7482) (6,1.7572) (7,1.7068) (8,1.6998) (9,1.6898) (10,1.6832) (11,1.6655) (12,1.6609) (13,1.6608) (14,1.6599) (15,1.6467) (16,1.6456) (17,1.6345) (18,1.6230) (19,1.6216) (20,1.6148) (21,1.6102) (22,1.6016) (23,1.6109) (24,1.5958) (25,1.5945) (26,1.5851) (27,1.5804) (28,1.5866) (29,1.5675) (30,1.6183) (31,1.5835) (32,1.7380) (33,1.6002) (34,1.6204) (35,1.5891) (36,1.6733) (37,1.6489) (38,1.6426) (39,1.6530) (40,1.5921) (41,1.7297) (42,1.6296) (43,1.6169) (44,1.7114) (45,1.5911) (46,1.6983) (47,1.7891) (48,1.5800) (49,1.6509) (50,1.5956) (51,1.7044) (52,1.7958) (53,1.6439) (54,1.6810) (55,1.6984) (56,1.6261) (57,1.6435) (58,1.6166) (59,1.5376) (60,1.6166) (61,1.5451) (62,1.5437) (63,1.7535) (64,1.6282) (65,1.5583) (66,1.6294) (67,1.6109) (68,1.6425) (69,1.5566) (70,1.6534) (71,1.5663) (72,1.6597) (73,1.5773) (74,1.6061) (75,1.7063) (76,1.5610) (77,1.6370) (78,1.5729) (79,1.5713) (80,1.5504) (81,1.5520) (82,1.5893) (83,1.5938) (84,1.5230) (85,1.5287) (86,1.6069) (87,1.5731) (88,1.7288) (89,1.5866) (90,1.5857) (91,1.6617) (92,1.5532) (93,1.5766) (94,1.5852) (95,1.6126) (96,1.5690) (97,1.5507) (98,1.5866) (99,1.5329) (100,1.5174) (101,1.5715) (102,1.5512) (103,1.5509) (104,1.5758) (105,1.5512) (106,1.6759) (107,1.5139) (108,1.6804) (109,1.5250) (110,1.5938) (111,1.4938) (112,1.5099) (113,1.5408) (114,1.5996) (115,1.5857) (116,1.5216) (117,1.5322) (118,1.6071) (119,1.5403) (120,1.5923) (121,1.6349) (122,1.6178) (123,1.5268) (124,1.5082) (125,1.4978) (126,1.5916) (127,1.5454) (128,1.5049) (129,1.6495) (130,1.6735) (131,1.5671) (132,1.7108) (133,1.5787) (134,1.6374) (135,1.6057) (136,1.6397) (137,1.5336) (138,1.6864) (139,1.6066) (140,1.5597) (141,1.8058) (142,1.5569) (143,1.7518) (144,1.5445) (145,1.5233) (146,1.6295) (147,1.6490) (148,1.5435) (149,1.6847) (150,1.8128) (151,1.8263) (152,1.6179) (153,1.8238) (154,1.5877) (155,1.5692) (156,1.6098) (157,1.6450) (158,1.6023) (159,1.5096) (160,1.6644) (161,1.6271) (162,1.7737) (163,1.6532) (164,1.6466) (165,1.5043) (166,1.5553) (167,1.4959) (168,1.6682) (169,1.6471) (170,1.6929) (171,1.5936) (172,1.5561) (173,1.6602) (174,1.7418) (175,1.5779) (176,1.6730) (177,1.7261) (178,1.4798) (179,1.7390) (180,1.9817) (181,1.6228) (182,1.6820) (183,1.5603) (184,1.6690) (185,1.6292) (186,1.5986) (187,1.6550) (188,1.6538) (189,1.6806) (190,1.5070) (191,1.5329) (192,1.5847) (193,1.5285) (194,1.5292) (195,1.5434) (196,1.5237) (197,1.6305) (198,1.6226) (199,1.6518) (200,1.6262)};
\addplot[only marks, mark=|, mark size=3pt, cink, line width=0.9pt, forget plot] coordinates {(49,1.6509)};
\addplot[cgrid!70!cmuted, line width=0.7pt, densely dashed] coordinates {(1,1.8120) (2,1.7721) (3,1.7519) (4,1.7463) (5,1.7545) (6,1.7324) (7,1.7166) (8,1.6868) (9,1.6791) (10,1.6848) (11,1.6732) (12,1.6823) (13,1.6387) (14,1.6502) (15,1.6271) (16,1.6253) (17,1.6364) (18,1.6063) (19,1.6063) (20,1.5939) (21,1.5896) (22,1.5818) (23,1.5893) (24,1.5867) (25,1.5819) (26,1.5832) (27,1.5662) (28,1.5864) (29,1.5954) (30,1.5419) (31,1.6510) (32,1.5286) (33,1.5572) (34,1.6478) (35,1.5402) (36,1.7111) (37,1.6113) (38,1.7094) (39,1.6363) (40,2.0517) (41,1.6607) (42,1.6130) (43,1.5794) (44,1.7865) (45,1.8169) (46,1.8845) (47,1.5696) (48,1.6969) (49,1.6562) (50,1.7153) (51,1.5967) (52,1.5916) (53,1.5562) (54,1.5767) (55,1.5694) (56,1.6897) (57,1.6080) (58,1.5488) (59,1.5308) (60,1.5476) (61,1.5300) (62,1.5281) (63,1.6506) (64,1.5262) (65,1.5602) (66,1.6162) (67,1.6652) (68,1.6130) (69,1.6235) (70,1.5564) (71,1.6194) (72,1.5875) (73,1.5671) (74,1.5367) (75,1.5573) (76,1.5193) (77,1.6306) (78,1.5975) (79,1.6450) (80,1.5632) (81,1.5488) (82,1.5811) (83,1.6513) (84,1.5226) (85,1.5060) (86,1.5826) (87,1.5638) (88,1.5501) (89,1.5883) (90,1.5659) (91,1.5474) (92,1.5202) (93,1.5045) (94,1.5199) (95,1.5639) (96,1.6107) (97,1.5013) (98,1.5989) (99,1.6046) (100,1.5178) (101,1.5193) (102,1.5477) (103,1.5380) (104,1.5333) (105,1.4880) (106,1.4926) (107,1.5023) (108,1.4758) (109,1.4897) (110,1.4890) (111,1.5315) (112,1.5421) (113,1.6547) (114,1.4844) (115,1.4870) (116,1.4834) (117,1.4878) (118,1.5416) (119,1.4896) (120,1.4925) (121,1.4765) (122,1.5696) (123,1.4896) (124,1.5091) (125,1.5068) (126,1.5411) (127,1.5038) (128,1.5560) (129,1.4913) (130,1.5229) (131,1.5258) (132,1.5588) (133,1.5040) (134,1.4695) (135,1.5216) (136,1.5812) (137,1.6334) (138,1.5122) (139,1.5368) (140,1.5265) (141,1.4526) (142,1.5038) (143,1.6098) (144,1.5477) (145,1.5371) (146,1.5431) (147,1.4715) (148,1.4829) (149,1.5199) (150,1.5142) (151,1.5517) (152,1.5077) (153,1.4972) (154,1.4729) (155,1.5076) (156,1.4943) (157,1.5086) (158,1.5097) (159,1.5350) (160,1.5674) (161,1.5700) (162,1.5154) (163,1.4679) (164,1.4796) (165,1.4878) (166,1.4591) (167,1.5185) (168,1.5283) (169,1.5746) (170,1.5439) (171,1.5205) (172,1.5054) (173,1.4723) (174,1.5764) (175,1.6284) (176,1.5473) (177,1.4991) (178,1.5960) (179,1.5437) (180,1.5727) (181,1.4875) (182,1.5130) (183,1.5160) (184,1.5043) (185,1.4810) (186,1.5954) (187,1.4718) (188,1.4440) (189,1.4719) (190,1.5493) (191,1.4992) (192,1.6183) (193,1.6000) (194,1.5129) (195,1.5040) (196,1.6059) (197,1.4493) (198,1.4960) (199,1.4536) (200,1.4777)};
\addplot[only marks, mark=|, mark size=3pt, cink, line width=0.9pt, forget plot] coordinates {(52,1.5916)};
\addplot[ctok, line width=0.9pt] coordinates {(1,1.8007) (2,1.7579) (3,1.7735) (4,1.7414) (5,1.7375) (6,1.7378) (7,1.7040) (8,1.6757) (9,1.6611) (10,1.6717) (11,1.6591) (12,1.6445) (13,1.6424) (14,1.6379) (15,1.6332) (16,1.6167) (17,1.6325) (18,1.6150) (19,1.6118) (20,1.5958) (21,1.6033) (22,1.5901) (23,1.5648) (24,1.5842) (25,1.5785) (26,1.5626) (27,1.5548) (28,1.5626) (29,1.5487) (30,1.5623) (31,1.5543) (32,1.5427) (33,1.5341) (34,1.5447) (35,1.5434) (36,1.5279) (37,1.5311) (38,1.5393) (39,1.5222) (40,1.5575) (41,1.4840) (42,1.4064) (43,1.3924) (44,1.3352) (45,1.2524) (46,1.2141) (47,1.1749) (48,1.1663) (49,1.1405) (50,1.1287) (51,1.1066) (52,1.0832) (53,1.0889) (54,1.0860) (55,1.0854) (56,1.0759) (57,1.0793) (58,1.0615) (59,1.0618) (60,1.0583) (61,1.0619) (62,1.0509) (63,1.0572) (64,1.0528) (65,1.0531) (66,1.0661) (67,1.0509) (68,1.0455) (69,1.0393) (70,1.0503) (71,1.0481) (72,1.0467) (73,1.0558) (74,1.0564) (75,1.0416) (76,1.0369) (77,1.0398) (78,1.0358) (79,1.0300) (80,1.0384) (81,1.0303) (82,1.0190) (83,1.0175) (84,1.0234) (85,1.0211) (86,1.0179) (87,1.0149) (88,1.0099) (89,1.0130) (90,1.0032) (91,1.0140) (92,1.0060) (93,1.0079) (94,1.0095) (95,1.0053) (96,1.0077) (97,0.9959) (98,1.0045) (99,1.0014) (100,0.9959) (101,1.0014) (102,0.9982) (103,0.9960) (104,0.9979) (105,0.9931) (106,1.0003) (107,0.9959) (108,1.0020) (109,0.9891) (110,0.9994) (111,1.0014) (112,0.9971) (113,1.0008) (114,0.9927) (115,0.9801) (116,0.9933) (117,0.9888) (118,0.9964) (119,0.9910) (120,0.9918) (121,0.9994) (122,0.9893) (123,0.9985) (124,0.9919) (125,0.9913) (126,0.9909) (127,0.9899) (128,0.9818) (129,0.9925) (130,0.9864) (131,0.9839) (132,0.9858) (133,0.9840) (134,0.9778) (135,0.9929) (136,0.9843) (137,0.9864) (138,0.9941) (139,0.9842) (140,0.9823) (141,0.9968) (142,0.9840) (143,0.9895) (144,0.9864) (145,0.9895) (146,0.9909) (147,0.9832) (148,0.9846) (149,0.9886) (150,0.9850) (151,0.9802) (152,0.9847) (153,0.9759) (154,0.9887) (155,0.9782) (156,0.9841) (157,0.9836) (158,0.9785) (159,0.9825) (160,0.9804) (161,0.9866) (162,0.9950) (163,0.9897) (164,0.9888) (165,0.9880) (166,0.9750) (167,0.9848) (168,0.9873) (169,0.9833) (170,0.9833) (171,0.9715) (172,0.9817) (173,0.9831) (174,0.9896) (175,0.9825) (176,0.9829) (177,0.9856) (178,0.9886) (179,0.9811) (180,0.9826) (181,0.9849) (182,0.9853) (183,0.9813) (184,0.9731) (185,0.9825) (186,0.9828) (187,0.9774) (188,0.9786) (189,0.9850) (190,0.9899) (191,0.9833) (192,0.9842) (193,0.9832) (194,0.9888) (195,0.9855) (196,0.9910) (197,0.9875) (198,0.9823) (199,0.9792) (200,0.9796)};
\addplot[only marks, mark=o, mark size=2.2pt, cink, line width=0.7pt, forget plot] coordinates {(43,1.3924)};
\addplot[only marks, mark=|, mark size=3pt, cink, line width=0.9pt, forget plot] coordinates {(191,0.9833)};
\addplot[ctok, line width=0.9pt] coordinates {(1,1.7953) (2,1.7662) (3,1.7539) (4,1.7564) (5,1.7284) (6,1.6988) (7,1.7085) (8,1.6815) (9,1.6689) (10,1.6866) (11,1.6628) (12,1.6468) (13,1.6460) (14,1.6331) (15,1.6303) (16,1.6438) (17,1.6381) (18,1.6192) (19,1.6232) (20,1.6217) (21,1.6064) (22,1.5912) (23,1.5920) (24,1.5975) (25,1.6092) (26,1.5784) (27,1.5901) (28,1.5831) (29,1.5788) (30,1.5896) (31,1.6126) (32,1.6310) (33,1.5637) (34,1.5283) (35,1.5336) (36,1.5197) (37,1.5010) (38,1.5029) (39,1.5005) (40,1.5242) (41,1.4995) (42,1.5600) (43,1.5423) (44,1.5560) (45,1.5743) (46,1.5173) (47,1.5167) (48,1.5255) (49,1.6490) (50,1.5484) (51,1.5975) (52,1.7321) (53,1.5083) (54,1.6401) (55,1.5260) (56,1.5183) (57,1.5482) (58,1.5768) (59,1.5892) (60,1.6226) (61,1.4782) (62,1.4919) (63,1.5378) (64,1.5440) (65,1.4998) (66,1.5229) (67,1.4443) (68,1.4855) (69,1.4436) (70,1.4564) (71,1.4284) (72,1.4318) (73,1.4292) (74,1.4452) (75,1.4381) (76,1.4423) (77,1.4029) (78,1.4290) (79,1.4582) (80,1.4183) (81,1.4218) (82,1.4410) (83,1.5102) (84,1.4274) (85,1.4634) (86,1.4494) (87,1.4556) (88,1.4884) (89,1.4528) (90,1.4223) (91,1.4476) (92,1.4254) (93,1.4744) (94,1.4210) (95,1.3828) (96,1.4394) (97,1.4249) (98,1.4051) (99,1.3900) (100,1.3942) (101,1.3616) (102,1.3800) (103,1.3926) (104,1.3915) (105,1.4680) (106,1.3935) (107,1.4052) (108,1.4463) (109,1.4316) (110,1.4229) (111,1.3764) (112,1.4737) (113,1.3922) (114,1.4472) (115,1.4574) (116,1.4573) (117,1.4169) (118,1.4282) (119,1.4435) (120,1.3822) (121,1.3737) (122,1.4047) (123,1.3450) (124,1.3895) (125,1.3471) (126,1.3835) (127,1.4121) (128,1.3787) (129,1.4979) (130,1.3756) (131,1.3770) (132,1.3943) (133,1.4386) (134,1.3812) (135,1.3443) (136,1.4323) (137,1.5238) (138,1.3773) (139,1.4285) (140,1.3567) (141,1.4400) (142,1.4065) (143,1.3799) (144,1.4419) (145,1.4246) (146,1.3866) (147,1.3885) (148,1.4080) (149,1.4760) (150,1.3978) (151,1.3653) (152,1.3751) (153,1.3783) (154,1.3791) (155,1.3857) (156,1.3742) (157,1.3961) (158,1.4687) (159,1.3997) (160,1.3828) (161,1.3846) (162,1.4292) (163,1.4118) (164,1.4155) (165,1.3998) (166,1.3854) (167,1.4002) (168,1.4271) (169,1.3855) (170,1.4159) (171,1.4351) (172,1.3845) (173,1.3823) (174,1.3826) (175,1.3988) (176,1.3881) (177,1.4601) (178,1.3612) (179,1.4234) (180,1.4146) (181,1.4016) (182,1.4014) (183,1.3944) (184,1.3910) (185,1.3782) (186,1.4058) (187,1.4058) (188,1.4174) (189,1.4484) (190,1.4158) (191,1.4281) (192,1.3950) (193,1.4306) (194,1.4083) (195,1.4116) (196,1.4273) (197,1.5617) (198,1.4371) (199,1.4560) (200,1.4660)};
\addplot[only marks, mark=o, mark size=2.2pt, cink, line width=0.7pt, forget plot] coordinates {(77,1.4029)};
\addplot[only marks, mark=|, mark size=3pt, cink, line width=0.9pt, forget plot] coordinates {(121,1.3737)};
\addplot[ctok, line width=0.9pt] coordinates {(1,1.8163) (2,1.7671) (3,1.7667) (4,1.7689) (5,1.7471) (6,1.7413) (7,1.7095) (8,1.6866) (9,1.6981) (10,1.6640) (11,1.6795) (12,1.6678) (13,1.6444) (14,1.6411) (15,1.6587) (16,1.6256) (17,1.6320) (18,1.6463) (19,1.6408) (20,1.6116) (21,1.6111) (22,1.5975) (23,1.6214) (24,1.5953) (25,1.6108) (26,1.5654) (27,1.5727) (28,1.5682) (29,1.5665) (30,1.5555) (31,1.5695) (32,1.5810) (33,1.6490) (34,1.6018) (35,1.6551) (36,1.5816) (37,1.9504) (38,1.5788) (39,1.6128) (40,1.5723) (41,1.5211) (42,1.5337) (43,1.5007) (44,1.4819) (45,1.6137) (46,1.5275) (47,2.0206) (48,1.4922) (49,1.5098) (50,1.4533) (51,1.4537) (52,1.4637) (53,1.5735) (54,1.5528) (55,1.6844) (56,1.5257) (57,1.5125) (58,1.4956) (59,1.4537) (60,1.4831) (61,1.4500) (62,1.4356) (63,1.4599) (64,1.4878) (65,1.4916) (66,1.4658) (67,1.4572) (68,1.4238) (69,1.5322) (70,1.4711) (71,1.5211) (72,1.4969) (73,1.4722) (74,1.5008) (75,1.4719) (76,1.4410) (77,1.5018) (78,1.4478) (79,1.4336) (80,1.4258) (81,1.4485) (82,1.4926) (83,1.5314) (84,1.4634) (85,1.4149) (86,1.4867) (87,1.5268) (88,1.4321) (89,1.5040) (90,1.4858) (91,1.4367) (92,1.4387) (93,1.4791) (94,1.5451) (95,1.4290) (96,1.4736) (97,1.4265) (98,1.4563) (99,1.4336) (100,1.3747) (101,1.3375) (102,1.3106) (103,1.3164) (104,1.2707) (105,1.2179) (106,1.1668) (107,1.1449) (108,1.1500) (109,1.1037) (110,1.0958) (111,1.0895) (112,1.0618) (113,1.0654) (114,1.0586) (115,1.0530) (116,1.0443) (117,1.0398) (118,1.0451) (119,1.0339) (120,1.0415) (121,1.0333) (122,1.0503) (123,1.0396) (124,1.0468) (125,1.0319) (126,1.0258) (127,1.0300) (128,1.0176) (129,1.0262) (130,1.0242) (131,1.0226) (132,1.0273) (133,1.0329) (134,1.0242) (135,1.0235) (136,1.0201) (137,1.0104) (138,1.0153) (139,1.0118) (140,1.0119) (141,1.0182) (142,1.0180) (143,1.0145) (144,1.0087) (145,1.0120) (146,1.0104) (147,1.0028) (148,0.9998) (149,1.0075) (150,1.0115) (151,1.0015) (152,1.0112) (153,1.0101) (154,1.0056) (155,1.0110) (156,1.0058) (157,1.0054) (158,0.9977) (159,0.9943) (160,1.0080) (161,0.9948) (162,1.0079) (163,0.9993) (164,1.0018) (165,0.9986) (166,0.9984) (167,0.9963) (168,0.9977) (169,0.9939) (170,0.9950) (171,0.9929) (172,0.9994) (173,1.0007) (174,1.0038) (175,0.9946) (176,0.9913) (177,0.9915) (178,0.9904) (179,0.9938) (180,0.9964) (181,0.9939) (182,0.9886) (183,0.9972) (184,0.9968) (185,0.9940) (186,0.9946) (187,0.9926) (188,0.9961) (189,0.9983) (190,0.9982) (191,0.9852) (192,0.9912) (193,0.9842) (194,0.9921) (195,0.9879) (196,0.9867) (197,0.9847) (198,0.9954) (199,1.0070) (200,0.9875)};
\addplot[only marks, mark=o, mark size=2.2pt, cink, line width=0.7pt, forget plot] coordinates {(100,1.3747)};
\addplot[ctok, line width=0.9pt] coordinates {(1,1.7953) (2,1.7762) (3,1.7507) (4,1.7573) (5,1.7416) (6,1.7288) (7,1.6859) (8,1.6923) (9,1.6772) (10,1.6654) (11,1.6551) (12,1.6396) (13,1.6316) (14,1.6334) (15,1.6282) (16,1.6264) (17,1.6229) (18,1.5987) (19,1.5937) (20,1.6046) (21,1.5841) (22,1.5960) (23,1.5874) (24,1.5707) (25,1.5922) (26,1.5776) (27,1.5815) (28,1.5742) (29,1.5824) (30,1.5663) (31,1.5639) (32,1.5898) (33,1.6470) (34,1.8387) (35,1.7271) (36,1.6103) (37,1.5859) (38,1.6239) (39,1.5733) (40,1.6612) (41,1.6332) (42,1.6150) (43,1.5582) (44,1.5268) (45,1.6430) (46,1.5689) (47,1.5693) (48,1.5501) (49,1.5565) (50,1.5442) (51,1.5445) (52,1.5835) (53,1.6219) (54,1.5610) (55,1.5752) (56,1.6007) (57,1.5646) (58,1.6840) (59,1.6120) (60,1.6299) (61,1.5657) (62,1.5930) (63,1.5694) (64,1.7254) (65,1.5801) (66,1.6979) (67,1.6132) (68,1.6282) (69,1.6150) (70,1.6098) (71,1.5552) (72,1.6535) (73,1.5962) (74,1.6913) (75,1.7631) (76,1.7133) (77,1.5824) (78,1.6450) (79,1.5915) (80,1.6281) (81,1.6067) (82,1.5599) (83,1.5530) (84,1.5343) (85,1.5655) (86,1.5129) (87,1.5793) (88,1.6160) (89,1.5623) (90,1.6247) (91,1.5813) (92,1.5332) (93,1.6396) (94,1.6404) (95,1.6437) (96,1.6900) (97,1.6735) (98,1.6062) (99,1.6371) (100,1.6759) (101,1.6908) (102,1.6820) (103,1.6710) (104,1.6708) (105,1.6331) (106,1.8367) (107,1.6354) (108,1.5951) (109,1.6682) (110,1.7182) (111,1.5863) (112,1.6159) (113,1.6030) (114,1.6732) (115,1.5821) (116,1.7017) (117,1.6709) (118,1.6078) (119,1.6447) (120,1.7168) (121,1.5946) (122,1.6871) (123,1.6913) (124,1.5218) (125,1.7101) (126,1.7114) (127,1.7403) (128,1.5518) (129,1.6876) (130,1.6979) (131,1.6914) (132,1.6788) (133,1.6742) (134,1.8178) (135,1.6916) (136,1.7564) (137,1.5146) (138,1.7726) (139,1.7837) (140,1.6207) (141,1.7820) (142,1.6212) (143,1.6889) (144,1.6198) (145,1.5521) (146,1.7905) (147,1.6974) (148,1.5421) (149,1.5793) (150,1.7282) (151,1.7025) (152,1.8024) (153,1.6191) (154,1.6333) (155,1.6756) (156,1.7765) (157,1.6599) (158,1.5958) (159,1.7545) (160,1.7978) (161,1.6103) (162,1.7565) (163,1.6405) (164,1.6494) (165,1.5882) (166,1.4961) (167,1.4393) (168,1.4459) (169,1.4131) (170,1.4161) (171,1.4958) (172,1.2590) (173,1.2898) (174,1.2045) (175,1.1696) (176,1.2079) (177,1.1998) (178,1.2166) (179,1.2305) (180,1.0984) (181,1.1410) (182,1.1440) (183,1.1737) (184,1.0763) (185,1.1578) (186,1.0758) (187,1.0901) (188,1.0915) (189,1.0990) (190,1.0930) (191,1.0824) (192,1.0463) (193,1.0788) (194,1.0659) (195,1.0734) (196,1.0655) (197,1.0567) (198,1.0550) (199,1.0827) (200,1.0699)};
\addplot[only marks, mark=o, mark size=2.2pt, cink, line width=0.7pt, forget plot] coordinates {(172,1.2590)};
\addplot[only marks, mark=|, mark size=3pt, cink, line width=0.9pt, forget plot] coordinates {(64,1.7254)};
\addplot[cgrid!70!cmuted, line width=0.7pt, densely dashed] coordinates {(1,1.8055) (2,1.7509) (3,1.7538) (4,1.7426) (5,1.7393) (6,1.7253) (7,1.7046) (8,1.7002) (9,1.6744) (10,1.6534) (11,1.6663) (12,1.6673) (13,1.6462) (14,1.6456) (15,1.6412) (16,1.6156) (17,1.6332) (18,1.6088) (19,1.6065) (20,1.5991) (21,1.6074) (22,1.6082) (23,1.5899) (24,1.5929) (25,1.5857) (26,1.5902) (27,1.6174) (28,1.5977) (29,1.5869) (30,1.6156) (31,1.6908) (32,1.6090) (33,1.6181) (34,1.7554) (35,1.6589) (36,1.6681) (37,1.7878) (38,1.6470) (39,1.6318) (40,1.5500) (41,1.6114) (42,1.5557) (43,1.6361) (44,1.7151) (45,1.5651) (46,1.6734) (47,1.7996) (48,1.5785) (49,1.5891) (50,1.6544) (51,1.6484) (52,1.5369) (53,1.6297) (54,1.6904) (55,1.5232) (56,1.5704) (57,1.5718) (58,1.5657) (59,1.6036) (60,1.6123) (61,1.7056) (62,1.5278) (63,1.5379) (64,1.5125) (65,1.5384) (66,1.5519) (67,1.5291) (68,1.5303) (69,1.5421) (70,1.5110) (71,1.7024) (72,1.5517) (73,1.5365) (74,1.5164) (75,1.5274) (76,1.4961) (77,1.5146) (78,1.5421) (79,1.4874) (80,1.5159) (81,1.5255) (82,1.4972) (83,1.5008) (84,1.5171) (85,1.5159) (86,1.4833) (87,1.5246) (88,1.4809) (89,1.5127) (90,1.4893) (91,1.5226) (92,1.4813) (93,1.5078) (94,1.4914) (95,1.5024) (96,1.5015) (97,1.5728) (98,1.5255) (99,1.5109) (100,1.4904) (101,1.5172) (102,1.4629) (103,1.4918) (104,1.5089) (105,1.5143) (106,1.5053) (107,1.4751) (108,1.4749) (109,1.5268) (110,1.4891) (111,1.4839) (112,1.4673) (113,1.4925) (114,1.4657) (115,1.4806) (116,1.5151) (117,1.5379) (118,1.4681) (119,1.4638) (120,1.4592) (121,1.4945) (122,1.5317) (123,1.5233) (124,1.4957) (125,1.5037) (126,1.4456) (127,1.5330) (128,1.4821) (129,1.4762) (130,1.4916) (131,1.4526) (132,1.4606) (133,1.4845) (134,1.5064) (135,1.5538) (136,1.5002) (137,1.5560) (138,1.5307) (139,1.5020) (140,1.5495) (141,1.5141) (142,1.4989) (143,1.4835) (144,1.5589) (145,1.4447) (146,1.4421) (147,1.5843) (148,1.5352) (149,1.4636) (150,1.4647) (151,1.4602) (152,1.4294) (153,1.5413) (154,1.5189) (155,1.4982) (156,1.5056) (157,1.5106) (158,1.4440) (159,1.5109) (160,1.4933) (161,1.5725) (162,1.5082) (163,1.5006) (164,1.4313) (165,1.4790) (166,1.4915) (167,1.5877) (168,1.4611) (169,1.5488) (170,1.4639) (171,1.4759) (172,1.4254) (173,1.5474) (174,1.5123) (175,1.4471) (176,1.5683) (177,1.4741) (178,1.6053) (179,1.4993) (180,1.4990) (181,1.4420) (182,1.5614) (183,1.5531) (184,1.4390) (185,1.5756) (186,1.5767) (187,1.5181) (188,1.5135) (189,1.5780) (190,1.5171) (191,1.5075) (192,1.6427) (193,1.6082) (194,1.5454) (195,1.5736) (196,1.6343) (197,1.6045) (198,1.5312) (199,1.5601) (200,1.6338)};
\addplot[only marks, mark=|, mark size=3pt, cink, line width=0.9pt, forget plot] coordinates {(192,1.6427)};
\addplot[ctok, line width=0.9pt] coordinates {(1,1.8080) (2,1.7756) (3,1.7594) (4,1.7435) (5,1.7489) (6,1.7153) (7,1.6987) (8,1.6944) (9,1.6746) (10,1.6527) (11,1.6524) (12,1.6449) (13,1.6405) (14,1.6480) (15,1.6389) (16,1.6313) (17,1.6145) (18,1.6185) (19,1.6277) (20,1.6104) (21,1.5990) (22,1.6098) (23,1.5882) (24,1.5921) (25,1.5983) (26,1.5901) (27,1.5858) (28,1.5777) (29,1.5626) (30,1.5543) (31,1.5651) (32,1.5428) (33,1.5617) (34,1.5723) (35,1.6322) (36,1.6099) (37,1.5333) (38,1.7115) (39,1.6098) (40,1.8361) (41,1.5382) (42,1.8953) (43,1.8067) (44,1.6100) (45,1.5062) (46,1.4946) (47,1.5470) (48,1.5318) (49,1.7044) (50,1.4497) (51,1.4254) (52,1.6790) (53,1.4291) (54,1.4576) (55,1.4850) (56,1.4679) (57,1.4679) (58,1.4915) (59,1.4857) (60,1.4773) (61,1.4973) (62,1.4757) (63,1.4774) (64,1.5059) (65,1.6137) (66,1.5062) (67,1.4860) (68,1.4835) (69,1.5624) (70,1.5458) (71,1.5082) (72,1.5367) (73,1.4808) (74,1.4957) (75,1.4851) (76,1.4667) (77,1.4837) (78,1.5312) (79,1.4976) (80,1.4454) (81,1.5906) (82,1.4628) (83,1.4151) (84,1.4469) (85,1.3866) (86,1.3260) (87,1.2922) (88,1.2586) (89,1.1394) (90,1.1245) (91,1.1087) (92,1.1036) (93,1.0710) (94,1.0741) (95,1.0740) (96,1.0598) (97,1.0618) (98,1.0533) (99,1.0595) (100,1.0472) (101,1.0577) (102,1.0443) (103,1.0373) (104,1.0461) (105,1.0410) (106,1.0359) (107,1.0396) (108,1.0380) (109,1.0309) (110,1.0297) (111,1.0337) (112,1.0373) (113,1.0247) (114,1.0275) (115,1.0227) (116,1.0336) (117,1.0272) (118,1.0174) (119,1.0267) (120,1.0204) (121,1.0225) (122,1.0148) (123,1.0262) (124,1.0223) (125,1.0150) (126,1.0108) (127,1.0156) (128,1.0115) (129,1.0110) (130,1.0132) (131,1.0190) (132,1.0086) (133,1.0117) (134,1.0202) (135,1.0103) (136,1.0018) (137,1.0026) (138,1.0165) (139,1.0078) (140,1.0046) (141,1.0051) (142,0.9990) (143,1.0057) (144,1.0010) (145,1.0017) (146,0.9962) (147,1.0025) (148,0.9970) (149,1.0003) (150,1.0035) (151,0.9955) (152,0.9956) (153,1.0041) (154,1.0075) (155,0.9956) (156,0.9949) (157,1.0070) (158,0.9979) (159,1.0052) (160,0.9933) (161,0.9904) (162,0.9941) (163,0.9910) (164,0.9933) (165,0.9938) (166,0.9939) (167,0.9908) (168,0.9924) (169,0.9972) (170,0.9943) (171,0.9934) (172,0.9912) (173,0.9954) (174,0.9946) (175,0.9902) (176,0.9881) (177,0.9852) (178,0.9948) (179,0.9921) (180,0.9988) (181,0.9877) (182,0.9950) (183,0.9897) (184,0.9922) (185,0.9874) (186,0.9935) (187,0.9863) (188,0.9893) (189,0.9879) (190,0.9896) (191,0.9841) (192,0.9898) (193,0.9926) (194,0.9917) (195,0.9938) (196,0.9883) (197,0.9881) (198,0.9866) (199,0.9943) (200,0.9871)};
\addplot[only marks, mark=o, mark size=2.2pt, cink, line width=0.7pt, forget plot] coordinates {(85,1.3866)};
\addplot[only marks, mark=|, mark size=3pt, cink, line width=0.9pt, forget plot] coordinates {(71,1.5082)};
\end{axis}
\begin{axis}[at={(c0.below south west)}, anchor=north west, yshift=-1.1cm, width=\columnwidth, height=4.4cm,
  xmin=-0.6, xmax=2.6, xtick={0,1,2}, xticklabels={48,96,192},
  xlabel={Context (tokens)}, ylabel={Test NLL (bits per token)},
  title={(b) Every run}, title style={font=\footnotesize, text=cink, yshift=-1ex},
  legend pos=north east, legend style={font=\footnotesize, draw=cgrid, fill=white, text=cink},
  grid=major, grid style={cgrid, line width=0.3pt}, axis line style={cmuted}, tick style={cmuted}, tick label style={font=\footnotesize, text=cink2}, label style={font=\footnotesize, text=cink}]
\draw[cmuted, dotted, line width=0.6pt] (axis cs:-0.6,1.3912) -- (axis cs:2.6,1.3912);
\addplot[only marks, mark=o, mark size=2pt, cmuted, line width=0.8pt] coordinates {(1.83,0.5731) (1.83,0.5696) (1.83,0.5581) (-0.17,1.6113) (-0.17,1.5426) (-0.17,1.4334) (0.83,0.9046) (0.83,1.5210) (0.83,1.3964)};
\addlegendentry{sweep, early stopping}
\addplot[only marks, mark=*, mark size=1.6pt, ctok] coordinates {(2.17,0.5610) (2.17,0.5562) (2.17,0.5544) (2.17,0.5561) (2.17,0.5541) (2.17,0.5571) (2.17,0.5590) (2.17,0.5565) (2.17,0.5588) (2.17,0.5563) (0.17,1.6082) (0.17,1.4889) (0.17,1.5324) (0.17,1.5619) (0.17,1.4912) (0.17,1.4946) (0.17,1.5312) (0.17,1.6107) (0.17,1.4887) (0.17,1.5671) (1.17,0.8999) (1.17,1.3575) (1.17,1.4013) (1.17,1.3546) (1.17,0.8911) (1.17,1.2552) (1.17,0.9162) (1.17,0.9863) (1.17,1.3420) (1.17,0.9114)};
\addlegendentry{200 epochs, no early stopping}
\end{axis}
\end{tikzpicture}


==> tables/fig_erase.tex <==
% generated by scripts/make_paper_tables.py; do not edit
\definecolor{clat}{HTML}{2A78D6}
\definecolor{ctok}{HTML}{EB6834}
\definecolor{cink}{HTML}{0B0B0B}
\definecolor{cink2}{HTML}{52514E}
\definecolor{cmuted}{HTML}{898781}
\definecolor{cgrid}{HTML}{E1E0D9}
\begin{tikzpicture}
\begin{axis}[name=e0,  width=\columnwidth, height=4.1cm, ybar, bar width=6pt, ymin=0, ymax=1.60,
  xtick={0,1,2,3}, xticklabels={Nottingham 192,Nottingham 336,O'Neill's 192,O'Neill's 336},
  enlarge x limits=0.16, xtick style={draw=none}, x tick label style={font=\scriptsize},
  ylabel={NLL}, title={(a) Token predictor, bits per token}, title style={font=\footnotesize, text=cink, yshift=-1ex}, legend pos=north west, legend columns=3, legend style={font=\footnotesize, draw=cgrid, fill=white, text=cink, /tikz/every even column/.append style={column sep=0.25cm}},
  grid=major, grid style={cgrid, line width=0.3pt}, axis line style={cmuted}, tick style={cmuted}, tick label style={font=\footnotesize, text=cink2}, label style={font=\footnotesize, text=cink}, error bars/y dir=both, error bars/y explicit, error bars/error bar style={cink, line width=0.5pt}]
\addplot[fill=cink2, draw=none] coordinates {(0,0.223) +- (0,0.005) (1,0.188) +- (0,0.003) (2,0.374) +- (0,0.003) (3,0.223) +- (0,0.009)};
\addlegendentry{clean}
\addplot[pattern=north east lines, pattern color=cink2, draw=cink2, line width=0.4pt] coordinates {(0,0.224) +- (0,0.004) (1,0.188) +- (0,0.003) (2,0.377) +- (0,0.002) (3,0.224) +- (0,0.009)};
\addlegendentry{control}
\addplot[fill=ctok, draw=none] coordinates {(0,1.097) +- (0,0.022) (1,1.060) +- (0,0.028) (2,1.279) +- (0,0.010) (3,1.244) +- (0,0.032)};
\addlegendentry{erased}
\end{axis}
\begin{axis}[name=e1, at={(e0.below south west)}, anchor=north west, yshift=-0.75cm, width=\columnwidth, height=4.1cm, ybar, bar width=6pt, ymin=0, ymax=1.09,
  xtick={0,1,2,3}, xticklabels={Nottingham 192,Nottingham 336,O'Neill's 192,O'Neill's 336},
  enlarge x limits=0.16, xtick style={draw=none}, x tick label style={font=\scriptsize},
  ylabel={NLL}, title={(b) Latent predictor, bits per bit}, title style={font=\footnotesize, text=cink, yshift=-1ex}, 
  grid=major, grid style={cgrid, line width=0.3pt}, axis line style={cmuted}, tick style={cmuted}, tick label style={font=\footnotesize, text=cink2}, label style={font=\footnotesize, text=cink}, error bars/y dir=both, error bars/y explicit, error bars/error bar style={cink, line width=0.5pt}]
\addplot[fill=cink2, draw=none] coordinates {(0,0.371) +- (0,0.025) (1,0.345) +- (0,0.014) (2,0.468) +- (0,0.005) (3,0.328) +- (0,0.008)};

\addplot[pattern=north east lines, pattern color=cink2, draw=cink2, line width=0.4pt] coordinates {(0,0.376) +- (0,0.027) (1,0.348) +- (0,0.014) (2,0.473) +- (0,0.006) (3,0.330) +- (0,0.007)};

\addplot[fill=ctok, draw=none] coordinates {(0,0.869) +- (0,0.007) (1,0.807) +- (0,0.004) (2,0.778) +- (0,0.008) (3,0.715) +- (0,0.004)};

\end{axis}
\end{tikzpicture}


==> tables/fig_gen.tex <==
% generated by scripts/make_paper_tables.py; do not edit
\definecolor{clat}{HTML}{2A78D6}
\definecolor{ctok}{HTML}{EB6834}
\definecolor{cink}{HTML}{0B0B0B}
\definecolor{cink2}{HTML}{52514E}
\definecolor{cmuted}{HTML}{898781}
\definecolor{cgrid}{HTML}{E1E0D9}
\begin{tikzpicture}
\begin{axis}[width=\columnwidth, height=5.2cm, xmode=log, log basis x=2,
  xmin=4.5, xmax=560, ymin=0, ymax=1.93, xtick={6,18,48,96,192,336}, xticklabels={6,18,48,96,192,336},
  xlabel={Context (tokens)}, ylabel={Distance to the corpus},
  legend pos=north east, legend style={font=\footnotesize, draw=cgrid, fill=white, text=cink},
  grid=major, grid style={cgrid, line width=0.3pt}, axis line style={cmuted}, tick style={cmuted}, tick label style={font=\footnotesize, text=cink2}, label style={font=\footnotesize, text=cink}]
\fill[cgrid] (axis cs:4.5,0.028) rectangle (axis cs:560,0.171);
\node[font=\scriptsize, text=cink2, anchor=west] at (axis cs:5,0.099) {real held-out music};
\addplot[clat, line width=1pt, mark=*, mark size=1.6pt, error bars/.cd, y dir=both, y explicit] coordinates {(6,1.2114) +- (0,0.1873) (18,1.1918) +- (0,0.1898) (48,1.1272) +- (0,0.1557) (96,1.2469) +- (0,0.0671) (192,0.8807) +- (0,0.0878) (336,0.6754) +- (0,0.0787)};
\addlegendentry{latent}
\addplot[ctok, line width=1pt, densely dashed, mark=square*, mark size=1.5pt, mark options={solid}, error bars/.cd, y dir=both, y explicit] coordinates {(6,1.4898) +- (0,0.0859) (18,1.6577) +- (0,0.0614) (48,1.3669) +- (0,0.0417) (96,1.0854) +- (0,0.7022) (192,0.2525) +- (0,0.0588) (336,0.2948) +- (0,0.0130)};
\addlegendentry{token}
\addplot[only marks, mark=x, mark size=2.5pt, cink, forget plot] coordinates {(192,0.1893)};
\node[font=\scriptsize, text=cink, anchor=north east, inner sep=2pt] at (axis cs:192,0.1893) {closest set, 0.19};
\end{axis}
\end{tikzpicture}


==> tables/fig_lag.tex <==
% generated by scripts/make_paper_tables.py; do not edit
\definecolor{clat}{HTML}{2A78D6}
\definecolor{ctok}{HTML}{EB6834}
\definecolor{cink}{HTML}{0B0B0B}
\definecolor{cink2}{HTML}{52514E}
\definecolor{cmuted}{HTML}{898781}
\definecolor{cgrid}{HTML}{E1E0D9}
\begin{tikzpicture}[font=\footnotesize]
\node[anchor=south west, text=cink, font=\footnotesize] at (1.35,3.31) {(a) Token predictor, target tokens, bits per token};
\node[text=cink2] at (1.85,2.98) {1-32};
\node[text=cink2] at (2.85,2.98) {33-80};
\node[text=cink2] at (3.85,2.98) {81-176};
\node[text=cink2] at (4.85,2.98) {177-320};
\node[text=cink2] at (6.03,2.98) {none};
\node[anchor=east, text=cink2] at (1.27,2.53) {6 tokens};
\fill[fill={rgb,255:red,187;green,214;blue,247}] (1.37,2.32) rectangle (2.33,2.74);
\node[text=cink] at (1.85,2.53) {1.81};
\fill[fill={rgb,255:red,132;green,181;blue,239}] (2.37,2.32) rectangle (3.33,2.74);
\node[text=cink] at (2.85,2.53) {1.49};
\fill[fill={rgb,255:red,121;green,174;blue,237}] (3.37,2.32) rectangle (4.33,2.74);
\node[text=cink] at (3.85,2.53) {1.42};
\fill[fill={rgb,255:red,92;green,156;blue,232}] (4.37,2.32) rectangle (5.33,2.74);
\node[text=cink] at (4.85,2.53) {1.24};
\fill[fill={rgb,255:red,109;green,167;blue,236}] (5.55,2.32) rectangle (6.51,2.74);
\node[text=cink] at (6.03,2.53) {1.35};
\node[anchor=east, text=cink2] at (1.27,2.07) {18 tokens};
\fill[fill={rgb,255:red,196;green,220;blue,249}] (1.37,1.86) rectangle (2.33,2.28);
\node[text=cink] at (1.85,2.07) {1.88};
\fill[fill={rgb,255:red,144;green,188;blue,241}] (2.37,1.86) rectangle (3.33,2.28);
\node[text=cink] at (2.85,2.07) {1.55};
\fill[fill={rgb,255:red,128;green,178;blue,238}] (3.37,1.86) rectangle (4.33,2.28);
\node[text=cink] at (3.85,2.07) {1.46};
\fill[fill={rgb,255:red,102;green,163;blue,235}] (4.37,1.86) rectangle (5.33,2.28);
\node[text=cink] at (4.85,2.07) {1.31};
\fill[fill={rgb,255:red,116;green,171;blue,237}] (5.55,1.86) rectangle (6.51,2.28);
\node[text=cink] at (6.03,2.07) {1.39};
\node[anchor=east, text=cink2] at (1.27,1.61) {48 tokens};
\fill[fill={rgb,255:red,205;green,226;blue,251}] (1.37,1.40) rectangle (2.33,1.82);
\node[text=cink] at (1.85,1.61) {1.93};
\fill[fill={rgb,255:red,167;green,202;blue,245}] (2.37,1.40) rectangle (3.33,1.82);
\node[text=cink] at (2.85,1.61) {1.70};
\fill[fill={rgb,255:red,142;green,187;blue,241}] (3.37,1.40) rectangle (4.33,1.82);
\node[text=cink] at (3.85,1.61) {1.54};
\fill[fill={rgb,255:red,116;green,171;blue,237}] (4.37,1.40) rectangle (5.33,1.82);
\node[text=cink] at (4.85,1.61) {1.39};
\fill[fill={rgb,255:red,130;green,179;blue,238}] (5.55,1.40) rectangle (6.51,1.82);
\node[text=cink] at (6.03,1.61) {1.47};
\node[anchor=east, text=cink2] at (1.27,1.15) {96 tokens};
\fill[fill={rgb,255:red,134;green,182;blue,239}] (1.37,0.94) rectangle (2.33,1.36);
\node[text=cink] at (1.85,1.15) {1.49};
\fill[fill={rgb,255:red,50;green,128;blue,222}] (2.37,0.94) rectangle (3.33,1.36);
\node[text=cink] at (2.85,1.15) {0.99};
\fill[fill={rgb,255:red,108;green,166;blue,236}] (3.37,0.94) rectangle (4.33,1.36);
\node[text=cink] at (3.85,1.15) {1.34};
\fill[fill={rgb,255:red,94;green,158;blue,233}] (4.37,0.94) rectangle (5.33,1.36);
\node[text=cink] at (4.85,1.15) {1.26};
\fill[fill={rgb,255:red,104;green,164;blue,235}] (5.55,0.94) rectangle (6.51,1.36);
\node[text=cink] at (6.03,1.15) {1.32};
\node[anchor=east, text=cink2] at (1.27,0.69) {192 tokens};
\fill[fill={rgb,255:red,31;green,96;blue,177}] (1.37,0.48) rectangle (2.33,0.90);
\node[text=white] at (1.85,0.69) {0.65};
\fill[fill={rgb,255:red,14;green,60;blue,118}] (2.37,0.48) rectangle (3.33,0.90);
\node[text=white] at (2.85,0.69) {0.24};
\fill[fill={rgb,255:red,14;green,57;blue,112}] (3.37,0.48) rectangle (4.33,0.90);
\node[text=white] at (3.85,0.69) {0.20};
\fill[fill={rgb,255:red,47;green,125;blue,219}] (4.37,0.48) rectangle (5.33,0.90);
\node[text=cink] at (4.85,0.69) {0.96};
\fill[fill={rgb,255:red,45;green,123;blue,217}] (5.55,0.48) rectangle (6.51,0.90);
\node[text=cink] at (6.03,0.69) {0.93};
\node[anchor=east, text=cink2] at (1.27,0.23) {336 tokens};
\fill[fill={rgb,255:red,22;green,75;blue,143}] (1.37,0.02) rectangle (2.33,0.44);
\node[text=white] at (1.85,0.23) {0.42};
\fill[fill={rgb,255:red,14;green,58;blue,113}] (2.37,0.02) rectangle (3.33,0.44);
\node[text=white] at (2.85,0.23) {0.22};
\fill[fill={rgb,255:red,13;green,54;blue,107}] (3.37,0.02) rectangle (4.33,0.44);
\node[text=white] at (3.85,0.23) {0.17};
\fill[fill={rgb,255:red,13;green,55;blue,108}] (4.37,0.02) rectangle (5.33,0.44);
\node[text=white] at (4.85,0.23) {0.18};
\fill[fill={rgb,255:red,45;green,123;blue,217}] (5.55,0.02) rectangle (6.51,0.44);
\node[text=cink] at (6.03,0.23) {0.93};
\draw[cink, line width=2pt] (1.35,2.76) -- (1.35,2.30) -- (1.35,2.30) -- (1.35,1.84) -- (2.35,1.84) -- (2.35,1.38) -- (3.35,1.38) -- (3.35,0.92) -- (4.35,0.92) -- (4.35,0.46) -- (5.35,0.46) -- (5.35,0.00);
\node[anchor=north west, text=cink2] at (1.35,-0.08) {repeat lag (tokens back); NLL 0.17 to 1.93};
\node[anchor=south west, text=cink, font=\footnotesize] at (8.43,3.31) {(b) Latent predictor, target steps, bits per bit};
\node[text=cink2] at (8.93,2.98) {1-32};
\node[text=cink2] at (9.93,2.98) {33-80};
\node[text=cink2] at (10.93,2.98) {81-176};
\node[text=cink2] at (11.93,2.98) {177-320};
\node[text=cink2] at (13.11,2.98) {none};
\node[anchor=east, text=cink2] at (8.35,2.53) {6 tokens};
\fill[fill={rgb,255:red,205;green,226;blue,251}] (8.45,2.32) rectangle (9.41,2.74);
\node[text=cink] at (8.93,2.53) {0.90};
\fill[fill={rgb,255:red,191;green,217;blue,248}] (9.45,2.32) rectangle (10.41,2.74);
\node[text=cink] at (9.93,2.53) {0.87};
\fill[fill={rgb,255:red,188;green,214;blue,247}] (10.45,2.32) rectangle (11.41,2.74);
\node[text=cink] at (10.93,2.53) {0.86};
\fill[fill={rgb,255:red,175;green,207;blue,245}] (11.45,2.32) rectangle (12.41,2.74);
\node[text=cink] at (11.93,2.53) {0.84};
\fill[fill={rgb,255:red,185;green,212;blue,246}] (12.63,2.32) rectangle (13.59,2.74);
\node[text=cink] at (13.11,2.53) {0.85};
\node[anchor=east, text=cink2] at (8.35,2.07) {18 tokens};
\fill[fill={rgb,255:red,191;green,216;blue,248}] (8.45,1.86) rectangle (9.41,2.28);
\node[text=cink] at (8.93,2.07) {0.87};
\fill[fill={rgb,255:red,184;green,212;blue,246}] (9.45,1.86) rectangle (10.41,2.28);
\node[text=cink] at (9.93,2.07) {0.85};
\fill[fill={rgb,255:red,181;green,210;blue,246}] (10.45,1.86) rectangle (11.41,2.28);
\node[text=cink] at (10.93,2.07) {0.85};
\fill[fill={rgb,255:red,166;green,201;blue,245}] (11.45,1.86) rectangle (12.41,2.28);
\node[text=cink] at (11.93,2.07) {0.82};
\fill[fill={rgb,255:red,178;green,208;blue,246}] (12.63,1.86) rectangle (13.59,2.28);
\node[text=cink] at (13.11,2.07) {0.84};
\node[anchor=east, text=cink2] at (8.35,1.61) {48 tokens};
\fill[fill={rgb,255:red,176;green,207;blue,245}] (8.45,1.40) rectangle (9.41,1.82);
\node[text=cink] at (8.93,1.61) {0.84};
\fill[fill={rgb,255:red,183;green,211;blue,246}] (9.45,1.40) rectangle (10.41,1.82);
\node[text=cink] at (9.93,1.61) {0.85};
\fill[fill={rgb,255:red,178;green,208;blue,246}] (10.45,1.40) rectangle (11.41,1.82);
\node[text=cink] at (10.93,1.61) {0.84};
\fill[fill={rgb,255:red,161;green,199;blue,244}] (11.45,1.40) rectangle (12.41,1.82);
\node[text=cink] at (11.93,1.61) {0.81};
\fill[fill={rgb,255:red,173;green,206;blue,245}] (12.63,1.40) rectangle (13.59,1.82);
\node[text=cink] at (13.11,1.61) {0.83};
\node[anchor=east, text=cink2] at (8.35,1.15) {96 tokens};
\fill[fill={rgb,255:red,152;green,193;blue,243}] (8.45,0.94) rectangle (9.41,1.36);
\node[text=cink] at (8.93,1.15) {0.79};
\fill[fill={rgb,255:red,79;green,149;blue,231}] (9.45,0.94) rectangle (10.41,1.36);
\node[text=cink] at (9.93,1.15) {0.65};
\fill[fill={rgb,255:red,155;green,195;blue,243}] (10.45,0.94) rectangle (11.41,1.36);
\node[text=cink] at (10.93,1.15) {0.80};
\fill[fill={rgb,255:red,150;green,192;blue,242}] (11.45,0.94) rectangle (12.41,1.36);
\node[text=cink] at (11.93,1.15) {0.79};
\fill[fill={rgb,255:red,161;green,199;blue,244}] (12.63,0.94) rectangle (13.59,1.36);
\node[text=cink] at (13.11,1.15) {0.81};
\node[anchor=east, text=cink2] at (8.35,0.69) {192 tokens};
\fill[fill={rgb,255:red,46;green,124;blue,218}] (8.45,0.48) rectangle (9.41,0.90);
\node[text=cink] at (8.93,0.69) {0.57};
\fill[fill={rgb,255:red,27;green,88;blue,163}] (9.45,0.48) rectangle (10.41,0.90);
\node[text=white] at (9.93,0.69) {0.45};
\fill[fill={rgb,255:red,14;green,58;blue,114}] (10.45,0.48) rectangle (11.41,0.90);
\node[text=white] at (10.93,0.69) {0.33};
\fill[fill={rgb,255:red,161;green,199;blue,244}] (11.45,0.48) rectangle (12.41,0.90);
\node[text=cink] at (11.93,0.69) {0.81};
\fill[fill={rgb,255:red,154;green,194;blue,243}] (12.63,0.48) rectangle (13.59,0.90);
\node[text=cink] at (13.11,0.69) {0.79};
\node[anchor=east, text=cink2] at (8.35,0.23) {336 tokens};
\fill[fill={rgb,255:red,34;green,101;blue,184}] (8.45,0.02) rectangle (9.41,0.44);
\node[text=white] at (8.93,0.23) {0.49};
\fill[fill={rgb,255:red,16;green,67;blue,130}] (9.45,0.02) rectangle (10.41,0.44);
\node[text=white] at (9.93,0.23) {0.37};
\fill[fill={rgb,255:red,13;green,54;blue,107}] (10.45,0.02) rectangle (11.41,0.44);
\node[text=white] at (10.93,0.23) {0.32};
\fill[fill={rgb,255:red,16;green,67;blue,130}] (11.45,0.02) rectangle (12.41,0.44);
\node[text=white] at (11.93,0.23) {0.37};
\fill[fill={rgb,255:red,140;green,186;blue,240}] (12.63,0.02) rectangle (13.59,0.44);
\node[text=cink] at (13.11,0.23) {0.77};
\draw[cink, line width=2pt] (8.43,2.76) -- (8.43,2.30) -- (8.43,2.30) -- (8.43,1.84) -- (9.43,1.84) -- (9.43,1.38) -- (10.43,1.38) -- (10.43,0.92) -- (11.43,0.92) -- (11.43,0.46) -- (12.43,0.46) -- (12.43,0.00);
\node[anchor=north west, text=cink2] at (8.43,-0.08) {repeat lag (tokens back); NLL 0.32 to 0.90};
\end{tikzpicture}


==> tables/fig_scatter.tex <==
% generated by scripts/make_paper_tables.py; do not edit
\definecolor{clat}{HTML}{2A78D6}
\definecolor{ctok}{HTML}{EB6834}
\definecolor{cink}{HTML}{0B0B0B}
\definecolor{cink2}{HTML}{52514E}
\definecolor{cmuted}{HTML}{898781}
\definecolor{cgrid}{HTML}{E1E0D9}
\begin{tikzpicture}
\begin{axis}[width=0.95\columnwidth, height=5.4cm, xmin=-4, xmax=100, ymin=0, ymax=85, clip=false,
  xtick={0,25,50,75,100}, xticklabels={0,25\%,50\%,75\%,100\%}, ytick={0,25,50,75}, yticklabels={0,25\%,50\%,75\%},
  xlabel={Targets with a repeat in view at 336 tokens}, ylabel={Token NLL drop, 6 to 336 tokens},
  grid=major, grid style={cgrid, line width=0.3pt}, axis line style={cmuted}, tick style={cmuted}, tick label style={font=\footnotesize, text=cink2}, label style={font=\footnotesize, text=cink}]
\node[anchor=south east, font=\scriptsize, text=cink, inner sep=2pt] at (axis cs:71.00,71.0) {Nottingham};
\addplot[only marks, mark=*, mark size=2.4pt, ctok] coordinates {(71.00,71.0)};
\node[anchor=north west, font=\scriptsize, text=cink, inner sep=2pt] at (axis cs:73.26,71.0) {O'Neill's};
\addplot[only marks, mark=*, mark size=2.4pt, ctok] coordinates {(73.26,71.0)};
\node[anchor=south west, font=\scriptsize, text=cink, inner sep=2pt] at (axis cs:10.49,18.0) {MusicNet};
\addplot[only marks, mark=*, mark size=2.4pt, clat] coordinates {(10.49,18.0)};
\node[anchor=west, xshift=3pt, font=\scriptsize, text=cink, inner sep=2pt] at (axis cs:0.76,9.0) {MAESTRO};
\addplot[only marks, mark=*, mark size=2.4pt, clat] coordinates {(0.76,9.0)};
\end{axis}
\end{tikzpicture}


==> tables/fig_sweep.tex <==
% generated by scripts/make_paper_tables.py; do not edit
\definecolor{clat}{HTML}{2A78D6}
\definecolor{ctok}{HTML}{EB6834}
\definecolor{cink}{HTML}{0B0B0B}
\definecolor{cink2}{HTML}{52514E}
\definecolor{cmuted}{HTML}{898781}
\definecolor{cgrid}{HTML}{E1E0D9}
\begin{tikzpicture}
\begin{axis}[name=p0,  width=0.9\columnwidth, height=4.1cm, xmode=log, log basis x=2, clip=false,
  xmin=4.5, xmax=640, ymin=0.2, ymax=1.15, xtick={6,18,48,96,192,336}, xticklabels={6,18,48,96,192,336},
  ylabel={NLL / NLL at 6 tokens}, 
  title={(a) Nottingham}, title style={font=\footnotesize, text=cink, yshift=-1ex}, legend to name=sweeplegend, legend columns=-1, legend style={font=\footnotesize, draw=none, text=cink, /tikz/every even column/.append style={column sep=0.35cm}},
  grid=major, grid style={cgrid, line width=0.3pt}, axis line style={cmuted}, tick style={cmuted}, tick label style={font=\footnotesize, text=cink2}, label style={font=\footnotesize, text=cink}]
\draw[cmuted, dotted, line width=0.6pt] (axis cs:96,0.2) -- (axis cs:96,1.15);
\addplot[clat, line width=1.2pt, mark=*, mark size=1.7pt, error bars/.cd, y dir=both, y explicit] coordinates {(6,1.0000) +- (0,0.0029) (18,0.9826) +- (0,0.0021) (48,0.9738) +- (0,0.0057) (96,0.9052) +- (0,0.0051) (192,0.6662) +- (0,0.0175) (336,0.5430) +- (0,0.0109)};
\addlegendentry{latent}
\addplot[ctok, line width=1.2pt, densely dashed, mark=square*, mark size=1.6pt, mark options={solid}, error bars/.cd, y dir=both, y explicit] coordinates {(6,1.0000) +- (0,0.0108) (18,1.0352) +- (0,0.0147) (48,1.0991) +- (0,0.0645) (96,0.9158) +- (0,0.2343) (192,0.4075) +- (0,0.0056) (336,0.2913) +- (0,0.0044)};
\addlegendentry{token}
\addplot[only marks, clat!55!white, mark=o, mark size=1.0pt, forget plot] coordinates {(5.66,0.9982) (5.66,1.0033) (5.66,0.9985) (16.98,0.9804) (16.98,0.9846) (16.98,0.9827) (45.28,0.9734) (45.28,0.9797) (45.28,0.9683) (90.57,0.9025) (90.57,0.9110) (90.57,0.9019) (181.13,0.6610) (181.13,0.6857) (181.13,0.6519) (316.98,0.5506) (316.98,0.5479) (316.98,0.5305)};
\addplot[only marks, ctok!55!white, mark=square, mark size=1.0pt, forget plot] coordinates {(6.36,0.9903) (6.36,1.0116) (6.36,0.9981) (19.08,1.0410) (19.08,1.0461) (19.08,1.0184) (50.88,1.1582) (50.88,1.0304) (50.88,1.1089) (101.76,1.0933) (101.76,0.6502) (101.76,1.0038) (203.52,0.4095) (203.52,0.4119) (203.52,0.4012) (356.16,0.2918) (356.16,0.2866) (356.16,0.2954)};
\node[font=\footnotesize, text=clat, anchor=west] at (axis cs:370,0.543) {latent $-$46\%};
\node[font=\footnotesize, text=ctok, anchor=west] at (axis cs:370,0.291) {token $-$71\%};
\end{axis}
\begin{axis}[name=p1, at={(p0.below south west)}, anchor=north west, yshift=-0.9cm, width=0.9\columnwidth, height=4.1cm, xmode=log, log basis x=2, clip=false,
  xmin=4.5, xmax=640, ymin=0.2, ymax=1.15, xtick={6,18,48,96,192,336}, xticklabels={6,18,48,96,192,336},
  ylabel={NLL / NLL at 6 tokens}, 
  title={(b) O'Neill's}, title style={font=\footnotesize, text=cink, yshift=-1ex}, 
  grid=major, grid style={cgrid, line width=0.3pt}, axis line style={cmuted}, tick style={cmuted}, tick label style={font=\footnotesize, text=cink2}, label style={font=\footnotesize, text=cink}]
\draw[cmuted, dotted, line width=0.6pt] (axis cs:96,0.2) -- (axis cs:96,1.15);
\addplot[clat, line width=1.2pt, mark=*, mark size=1.7pt, error bars/.cd, y dir=both, y explicit] coordinates {(6,1.0000) +- (0,0.0063) (18,0.9670) +- (0,0.0039) (48,0.9126) +- (0,0.0061) (96,0.8637) +- (0,0.0102) (192,0.6861) +- (0,0.0026) (336,0.4951) +- (0,0.0084)};

\addplot[ctok, line width=1.2pt, densely dashed, mark=square*, mark size=1.6pt, mark options={solid}, error bars/.cd, y dir=both, y explicit] coordinates {(6,1.0000) +- (0,0.0083) (18,0.9121) +- (0,0.0113) (48,0.8566) +- (0,0.0098) (96,0.6853) +- (0,0.0088) (192,0.4673) +- (0,0.0071) (336,0.2935) +- (0,0.0067)};

\addplot[only marks, clat!55!white, mark=o, mark size=1.0pt, forget plot] coordinates {(5.66,0.9979) (5.66,0.9950) (5.66,1.0071) (16.98,0.9692) (16.98,0.9626) (16.98,0.9694) (45.28,0.9068) (45.28,0.9189) (45.28,0.9120) (90.57,0.8521) (90.57,0.8673) (90.57,0.8716) (181.13,0.6852) (181.13,0.6840) (181.13,0.6890) (316.98,0.4857) (316.98,0.5020) (316.98,0.4976)};
\addplot[only marks, ctok!55!white, mark=square, mark size=1.0pt, forget plot] coordinates {(6.36,1.0042) (6.36,0.9905) (6.36,1.0053) (19.08,0.9214) (19.08,0.8996) (19.08,0.9154) (50.88,0.8651) (50.88,0.8459) (50.88,0.8590) (101.76,0.6774) (101.76,0.6838) (101.76,0.6948) (203.52,0.4703) (203.52,0.4592) (203.52,0.4724) (356.16,0.3006) (356.16,0.2872) (356.16,0.2927)};
\node[font=\footnotesize, text=clat, anchor=west] at (axis cs:370,0.495) {latent $-$50\%};
\node[font=\footnotesize, text=ctok, anchor=west] at (axis cs:370,0.294) {token $-$71\%};
\end{axis}
\begin{axis}[name=p2, at={(p1.below south west)}, anchor=north west, yshift=-0.9cm, width=0.9\columnwidth, height=4.1cm, xmode=log, log basis x=2, clip=false,
  xmin=4.5, xmax=640, ymin=0.2, ymax=1.15, xtick={6,18,48,96,192,336}, xticklabels={6,18,48,96,192,336},
  ylabel={NLL / NLL at 6 tokens}, 
  title={(c) MusicNet}, title style={font=\footnotesize, text=cink, yshift=-1ex}, 
  grid=major, grid style={cgrid, line width=0.3pt}, axis line style={cmuted}, tick style={cmuted}, tick label style={font=\footnotesize, text=cink2}, label style={font=\footnotesize, text=cink}]
\draw[cmuted, dotted, line width=0.6pt] (axis cs:96,0.2) -- (axis cs:96,1.15);


\addplot[ctok, line width=1.2pt, densely dashed, mark=square*, mark size=1.6pt, mark options={solid}, error bars/.cd, y dir=both, y explicit] coordinates {(6,1.0000) +- (0,0.0265) (18,0.9420) +- (0,0.0013) (48,0.8597) +- (0,0.0015) (96,0.8279) +- (0,0.0012) (192,0.8163) +- (0,0.0035) (336,0.8229) +- (0,0.0018)};


\addplot[only marks, ctok!55!white, mark=square, mark size=1.0pt, forget plot] coordinates {(6.36,1.0289) (6.36,0.9942) (6.36,0.9769) (19.08,0.9405) (19.08,0.9426) (19.08,0.9429) (50.88,0.8611) (50.88,0.8582) (50.88,0.8597) (101.76,0.8267) (101.76,0.8291) (101.76,0.8280) (203.52,0.8127) (203.52,0.8198) (203.52,0.8165) (356.16,0.8249) (356.16,0.8217) (356.16,0.8220)};

\node[font=\footnotesize, text=ctok, anchor=west] at (axis cs:370,0.823) {token $-$18\%};
\end{axis}
\begin{axis}[name=p3, at={(p2.below south west)}, anchor=north west, yshift=-0.9cm, width=0.9\columnwidth, height=4.1cm, xmode=log, log basis x=2, clip=false,
  xmin=4.5, xmax=640, ymin=0.2, ymax=1.15, xtick={6,18,48,96,192,336}, xticklabels={6,18,48,96,192,336},
  ylabel={NLL / NLL at 6 tokens}, xlabel={Context (tokens)},
  title={(d) MAESTRO}, title style={font=\footnotesize, text=cink, yshift=-1ex}, 
  grid=major, grid style={cgrid, line width=0.3pt}, axis line style={cmuted}, tick style={cmuted}, tick label style={font=\footnotesize, text=cink2}, label style={font=\footnotesize, text=cink}]
\draw[cmuted, dotted, line width=0.6pt] (axis cs:96,0.2) -- (axis cs:96,1.15);
\addplot[clat, line width=1.2pt, mark=*, mark size=1.7pt, error bars/.cd, y dir=both, y explicit] coordinates {(6,1.0000) +- (0,0.0005) (18,0.9937) +- (0,0.0000) (48,0.9910) +- (0,0.0005) (96,0.9890) +- (0,0.0004) (192,0.9884) +- (0,0.0001) (336,0.9885) +- (0,0.0005)};

\addplot[ctok, line width=1.2pt, densely dashed, mark=square*, mark size=1.6pt, mark options={solid}, error bars/.cd, y dir=both, y explicit] coordinates {(6,1.0000) +- (0,0.0007) (18,0.9677) +- (0,0.0007) (48,0.9434) +- (0,0.0018) (96,0.9262) +- (0,0.0026) (192,0.9178) +- (0,0.0017) (336,0.9098) +- (0,0.0016)};

\addplot[only marks, clat!55!white, mark=o, mark size=1.0pt, forget plot] coordinates {(5.66,0.9995) (5.66,1.0005) (5.66,1.0000) (16.98,0.9937) (16.98,0.9937) (16.98,0.9937) (45.28,0.9905) (45.28,0.9915) (45.28,0.9910) (90.57,0.9885) (90.57,0.9890) (90.57,0.9894) (181.13,0.9883) (181.13,0.9885) (181.13,0.9884) (316.98,0.9881) (316.98,0.9884) (316.98,0.9890)};
\addplot[only marks, ctok!55!white, mark=square, mark size=1.0pt, forget plot] coordinates {(6.36,0.9992) (6.36,1.0006) (6.36,1.0002) (19.08,0.9676) (19.08,0.9670) (19.08,0.9684) (50.88,0.9424) (50.88,0.9424) (50.88,0.9455) (101.76,0.9245) (101.76,0.9292) (101.76,0.9249) (203.52,0.9170) (203.52,0.9167) (203.52,0.9197) (356.16,0.9093) (356.16,0.9085) (356.16,0.9116)};
\node[font=\footnotesize, text=clat, anchor=west] at (axis cs:370,1.029) {latent $-$1\%};
\node[font=\footnotesize, text=ctok, anchor=west] at (axis cs:370,0.869) {token $-$9\%};
\end{axis}
\end{tikzpicture}
\par\vspace{2pt}\ref{sweeplegend}

